Cluster Expansion and Decay of Correlations for Multidimensional Long-Range Ising Models

We develop the cluster expansion for the multidimensional multiscaled contours defined by three of us. These contours are suitable for long-range Ising models with interaction $J_{xy}=J(|x-y|)= J/|x-y|^\alpha$, $J>0$, and $\alpha>d$. As an application of the convergence of the cluster expansion at low temperatures, we study the decay of the truncated two-point correlation functions, showing that the decay is algebraic with coefficient $\alpha$.

==> Images/Figure_5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Shape: Ellipse [id:dp06560699286992966] 
\draw   (130.3,43.62) .. controls (130.3,38.82) and (134.18,34.94) .. (138.98,34.94) .. controls (143.77,34.94) and (147.66,38.82) .. (147.66,43.62) .. controls (147.66,48.41) and (143.77,52.3) .. (138.98,52.3) .. controls (134.18,52.3) and (130.3,48.41) .. (130.3,43.62) -- cycle ;
%Shape: Ellipse [id:dp2431557337215453] 
\draw   (154.47,57.35) .. controls (154.47,52.56) and (158.35,48.67) .. (163.15,48.67) .. controls (167.94,48.67) and (171.83,52.56) .. (171.83,57.35) .. controls (171.83,62.14) and (167.94,66.03) .. (163.15,66.03) .. controls (158.35,66.03) and (154.47,62.14) .. (154.47,57.35) -- cycle ;
%Shape: Ellipse [id:dp6695073571091286] 
\draw   (163.26,83.17) .. controls (163.26,78.37) and (167.14,74.49) .. (171.94,74.49) .. controls (176.73,74.49) and (180.62,78.37) .. (180.62,83.17) .. controls (180.62,87.96) and (176.73,91.85) .. (171.94,91.85) .. controls (167.14,91.85) and (163.26,87.96) .. (163.26,83.17) -- cycle ;
%Shape: Ellipse [id:dp15090794136841734] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (131.92,72.68) .. controls (131.92,67.88) and (135.81,64) .. (140.6,64) .. controls (145.39,64) and (149.28,67.88) .. (149.28,72.68) .. controls (149.28,77.47) and (145.39,81.36) .. (140.6,81.36) .. controls (135.81,81.36) and (131.92,77.47) .. (131.92,72.68) -- cycle ;
%Shape: Ellipse [id:dp9411718382400334] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (112.82,83.35) .. controls (112.82,78.56) and (116.71,74.67) .. (121.5,74.67) .. controls (126.3,74.67) and (130.18,78.56) .. (130.18,83.35) .. controls (130.18,88.14) and (126.3,92.03) .. (121.5,92.03) .. controls (116.71,92.03) and (112.82,88.14) .. (112.82,83.35) -- cycle ;
%Shape: Ellipse [id:dp5274158751357192] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (56.04,156.61) .. controls (56.25,151.82) and (60.3,148.11) .. (65.09,148.32) .. controls (69.88,148.53) and (73.59,152.58) .. (73.38,157.37) .. controls (73.17,162.15) and (69.12,165.87) .. (64.33,165.66) .. controls (59.55,165.45) and (55.83,161.4) .. (56.04,156.61) -- cycle ;
%Straight Lines [id:da5357165109097866] 
\draw    (138.98,52.3) -- (140.6,64) ;
%Straight Lines [id:da5831083900166623] 
\draw    (148.45,68.28) -- (156.75,63.37) ;
%Straight Lines [id:da4605086590998819] 
\draw    (147.68,77.65) -- (163.26,83.17) ;
%Straight Lines [id:da4939248168465957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (129.83,80.94) -- (133.84,78.72) ;
%Straight Lines [id:da8907684747624864] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (64.86,139.82) -- (65.59,148.32) ;
%Shape: Ellipse [id:dp6449820167975939] 
\draw   (69.3,180.5) .. controls (69.51,175.71) and (73.56,172) .. (78.34,172.21) .. controls (83.13,172.42) and (86.85,176.47) .. (86.64,181.26) .. controls (86.43,186.04) and (82.38,189.76) .. (77.59,189.55) .. controls (72.8,189.34) and (69.09,185.29) .. (69.3,180.5) -- cycle ;
%Shape: Ellipse [id:dp25109740490625576] 
\draw   (143.37,143.47) .. controls (143.58,138.69) and (147.63,134.97) .. (152.42,135.18) .. controls (157.21,135.39) and (160.92,139.44) .. (160.72,144.23) .. controls (160.51,149.02) and (156.46,152.73) .. (151.67,152.52) .. controls (146.88,152.31) and (143.17,148.26) .. (143.37,143.47) -- cycle ;
%Shape: Ellipse [id:dp16257516331207933] 
\draw   (92.9,105.65) .. controls (93.1,100.86) and (97.15,97.15) .. (101.94,97.36) .. controls (106.73,97.57) and (110.45,101.62) .. (110.24,106.4) .. controls (110.03,111.19) and (105.98,114.91) .. (101.19,114.7) .. controls (96.4,114.49) and (92.69,110.44) .. (92.9,105.65) -- cycle ;
%Shape: Ellipse [id:dp2537678440733635] 
\draw   (112.68,143.9) .. controls (112.88,139.11) and (116.93,135.4) .. (121.72,135.61) .. controls (126.51,135.81) and (130.23,139.86) .. (130.02,144.65) .. controls (129.81,149.44) and (125.76,153.16) .. (120.97,152.95) .. controls (116.18,152.74) and (112.47,148.69) .. (112.68,143.9) -- cycle ;
%Shape: Ellipse [id:dp9412765436664514] 
\draw   (83.46,130.42) .. controls (83.67,125.63) and (87.72,121.92) .. (92.51,122.13) .. controls (97.3,122.34) and (101.01,126.39) .. (100.8,131.18) .. controls (100.59,135.97) and (96.54,139.68) .. (91.75,139.47) .. controls (86.97,139.26) and (83.25,135.21) .. (83.46,130.42) -- cycle ;
%Shape: Ellipse [id:dp03730986705806738] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (56.06,130.77) .. controls (56.27,125.98) and (60.32,122.27) .. (65.11,122.48) .. controls (69.9,122.69) and (73.61,126.74) .. (73.41,131.52) .. controls (73.2,136.31) and (69.15,140.03) .. (64.36,139.82) .. controls (59.57,139.61) and (55.86,135.56) .. (56.06,130.77) -- cycle ;
%Shape: Ellipse [id:dp5082971407206649] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (58.43,101.13) .. controls (58.64,96.34) and (62.69,92.63) .. (67.48,92.84) .. controls (72.27,93.05) and (75.98,97.1) .. (75.77,101.89) .. controls (75.56,106.68) and (71.51,110.39) .. (66.72,110.18) .. controls (61.94,109.97) and (58.22,105.92) .. (58.43,101.13) -- cycle ;
%Shape: Ellipse [id:dp09155338452264772] 
\draw   (59.99,52.41) .. controls (59.99,47.61) and (63.87,43.73) .. (68.67,43.73) .. controls (73.46,43.73) and (77.35,47.61) .. (77.35,52.41) .. controls (77.35,57.2) and (73.46,61.09) .. (68.67,61.09) .. controls (63.87,61.09) and (59.99,57.2) .. (59.99,52.41) -- cycle ;
%Shape: Ellipse [id:dp7774822952009182] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (80.34,79.3) .. controls (80.34,74.5) and (84.22,70.62) .. (89.02,70.62) .. controls (93.81,70.62) and (97.7,74.5) .. (97.7,79.3) .. controls (97.7,84.09) and (93.81,87.97) .. (89.02,87.97) .. controls (84.22,87.97) and (80.34,84.09) .. (80.34,79.3) -- cycle ;
%Straight Lines [id:da06769706288754862] 
\draw    (97.36,137.71) -- (112.68,143.9) ;
%Straight Lines [id:da16860382582408073] 
\draw    (73.41,131.52) -- (83.46,130.42) ;
%Straight Lines [id:da8701783982289277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (66.72,110.18) -- (65.61,122.48) ;
%Straight Lines [id:da34543453180599504] 
\draw    (72.51,59.99) -- (82.51,72.73) ;
%Straight Lines [id:da7787300876827146] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (72.03,95.03) -- (82.43,84.79) ;
%Straight Lines [id:da8375304990904235] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (97.7,79.3) -- (113.27,84.82) ;
%Straight Lines [id:da4184489496599393] 
\draw    (64.33,165.66) -- (72.2,174.47) ;
%Straight Lines [id:da7438685536520264] 
\draw    (130.02,144.65) -- (143.37,143.47) ;
%Straight Lines [id:da5355934354184773] 
\draw    (92.51,122.13) -- (98.47,114.03) ;
%Straight Lines [id:da16104036029667457] 
\draw    (224.23,10) -- (224.23,224.23) ;
%Shape: Ellipse [id:dp5110908681101227] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (362.63,72.68) .. controls (362.63,67.88) and (366.52,64) .. (371.31,64) .. controls (376.1,64) and (379.99,67.88) .. (379.99,72.68) .. controls (379.99,77.47) and (376.1,81.36) .. (371.31,81.36) .. controls (366.52,81.36) and (362.63,77.47) .. (362.63,72.68) -- cycle ;
%Shape: Ellipse [id:dp8158775062899688] 
\draw   (343.98,84.82) .. controls (343.98,80.02) and (347.87,76.14) .. (352.66,76.14) .. controls (357.45,76.14) and (361.34,80.02) .. (361.34,84.82) .. controls (361.34,89.61) and (357.45,93.5) .. (352.66,93.5) .. controls (347.87,93.5) and (343.98,89.61) .. (343.98,84.82) -- cycle ;
%Shape: Ellipse [id:dp6627693155907508] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (286.75,156.61) .. controls (286.96,151.82) and (291.01,148.11) .. (295.8,148.32) .. controls (300.59,148.53) and (304.3,152.58) .. (304.09,157.37) .. controls (303.88,162.15) and (299.83,165.87) .. (295.04,165.66) .. controls (290.26,165.45) and (286.54,161.4) .. (286.75,156.61) -- cycle ;
%Straight Lines [id:da968931409590752] 
\draw    (360.54,80.94) -- (364.55,78.72) ;
%Straight Lines [id:da12827318521575504] 
\draw    (295.07,139.82) -- (295.8,148.32) ;
%Shape: Ellipse [id:dp4169407258315374] 
\draw   (286.77,130.77) .. controls (286.98,125.98) and (291.03,122.27) .. (295.82,122.48) .. controls (300.61,122.69) and (304.32,126.74) .. (304.12,131.52) .. controls (303.91,136.31) and (299.86,140.03) .. (295.07,139.82) .. controls (290.28,139.61) and (286.57,135.56) .. (286.77,130.77) -- cycle ;
%Shape: Ellipse [id:dp08477779193001034] 
\draw   (288.64,101.13) .. controls (288.85,96.34) and (292.9,92.63) .. (297.69,92.84) .. controls (302.48,93.05) and (306.19,97.1) .. (305.98,101.89) .. controls (305.77,106.68) and (301.72,110.39) .. (296.93,110.18) .. controls (292.15,109.97) and (288.43,105.92) .. (288.64,101.13) -- cycle ;
%Shape: Ellipse [id:dp03754389766713784] 
\draw   (311.05,79.3) .. controls (311.05,74.5) and (314.94,70.62) .. (319.73,70.62) .. controls (324.52,70.62) and (328.41,74.5) .. (328.41,79.3) .. controls (328.41,84.09) and (324.52,87.97) .. (319.73,87.97) .. controls (314.94,87.97) and (311.05,84.09) .. (311.05,79.3) -- cycle ;
%Straight Lines [id:da7831244701004108] 
\draw    (296.93,110.18) -- (295.82,122.48) ;
%Straight Lines [id:da8753612433540627] 
\draw    (302.74,95.03) -- (313.14,84.79) ;
%Straight Lines [id:da6857584955961171] 
\draw    (328.41,79.3) -- (343.98,84.82) ;

% Text Node
\draw (171.72,172.3) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (56.57,151.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-2.49]  {$x_{1}$};
% Text Node
\draw (133.96,67.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (287.78,151.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-2.49]  {$x_{1}$};
% Text Node
\draw (363.27,67.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};


\end{tikzpicture}

==> Images/Figure_6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Shape: Circle [id:dp7081121655542959] 
\draw   (20,115) .. controls (20,106.72) and (26.72,100) .. (35,100) .. controls (43.28,100) and (50,106.72) .. (50,115) .. controls (50,123.28) and (43.28,130) .. (35,130) .. controls (26.72,130) and (20,123.28) .. (20,115) -- cycle ;
%Straight Lines [id:da7217463738143997] 
\draw    (50,115) -- (110,115) ;
%Shape: Circle [id:dp9697019354720069] 
\draw   (110,115) .. controls (110,106.72) and (116.72,100) .. (125,100) .. controls (133.28,100) and (140,106.72) .. (140,115) .. controls (140,123.28) and (133.28,130) .. (125,130) .. controls (116.72,130) and (110,123.28) .. (110,115) -- cycle ;
%Straight Lines [id:da05364887752344738] 
\draw    (140,115) -- (200,115) ;
%Shape: Circle [id:dp9884570876864756] 
\draw   (200,115) .. controls (200,106.72) and (206.72,100) .. (215,100) .. controls (223.28,100) and (230,106.72) .. (230,115) .. controls (230,123.28) and (223.28,130) .. (215,130) .. controls (206.72,130) and (200,123.28) .. (200,115) -- cycle ;
%Straight Lines [id:da8796106658960141] 
\draw    (230,115) -- (290,115) ;
%Shape: Circle [id:dp7109787891519193] 
\draw   (290,115) .. controls (290,106.72) and (296.72,100) .. (305,100) .. controls (313.28,100) and (320,106.72) .. (320,115) .. controls (320,123.28) and (313.28,130) .. (305,130) .. controls (296.72,130) and (290,123.28) .. (290,115) -- cycle ;
%Straight Lines [id:da02732012565972619] 
\draw    (320,115) -- (380,115) ;
%Shape: Circle [id:dp6529778353088975] 
\draw   (380,115) .. controls (380,106.72) and (386.72,100) .. (395,100) .. controls (403.28,100) and (410,106.72) .. (410,115) .. controls (410,123.28) and (403.28,130) .. (395,130) .. controls (386.72,130) and (380,123.28) .. (380,115) -- cycle ;
%Straight Lines [id:da8659254892170885] 
\draw    (410,115) -- (470,115) ;
%Shape: Circle [id:dp2047356734646486] 
\draw   (470,115) .. controls (470,106.72) and (476.72,100) .. (485,100) .. controls (493.28,100) and (500,106.72) .. (500,115) .. controls (500,123.28) and (493.28,130) .. (485,130) .. controls (476.72,130) and (470,123.28) .. (470,115) -- cycle ;
%Shape: Rectangle [id:dp6495255551174273] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (100,90) -- (330,90) -- (330,150) -- (100,150) -- cycle ;
%Shape: Circle [id:dp36794354331104384] 
\draw   (110,195) .. controls (110,186.72) and (116.72,180) .. (125,180) .. controls (133.28,180) and (140,186.72) .. (140,195) .. controls (140,203.28) and (133.28,210) .. (125,210) .. controls (116.72,210) and (110,203.28) .. (110,195) -- cycle ;
%Straight Lines [id:da026210681159475113] 
\draw    (140,195) -- (200,195) ;
%Shape: Circle [id:dp45108916423949164] 
\draw   (200,195) .. controls (200,186.72) and (206.72,180) .. (215,180) .. controls (223.28,180) and (230,186.72) .. (230,195) .. controls (230,203.28) and (223.28,210) .. (215,210) .. controls (206.72,210) and (200,203.28) .. (200,195) -- cycle ;
%Straight Lines [id:da9949875105325332] 
\draw    (230,195) -- (290,195) ;
%Shape: Circle [id:dp007041192190789136] 
\draw   (290,195) .. controls (290,186.72) and (296.72,180) .. (305,180) .. controls (313.28,180) and (320,186.72) .. (320,195) .. controls (320,203.28) and (313.28,210) .. (305,210) .. controls (296.72,210) and (290,203.28) .. (290,195) -- cycle ;
%Straight Lines [id:da7534075079708786] 
\draw    (320,195) -- (380,195) ;
%Shape: Circle [id:dp5773117928055738] 
\draw   (380,195) .. controls (380,186.72) and (386.72,180) .. (395,180) .. controls (403.28,180) and (410,186.72) .. (410,195) .. controls (410,203.28) and (403.28,210) .. (395,210) .. controls (386.72,210) and (380,203.28) .. (380,195) -- cycle ;
%Straight Lines [id:da8708141511167498] 
\draw    (410,195) -- (470,195) ;
%Shape: Circle [id:dp5878465004973681] 
\draw   (470,195) .. controls (470,186.72) and (476.72,180) .. (485,180) .. controls (493.28,180) and (500,186.72) .. (500,195) .. controls (500,203.28) and (493.28,210) .. (485,210) .. controls (476.72,210) and (470,203.28) .. (470,195) -- cycle ;
%Shape: Rectangle [id:dp8750117610040289] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (190,170) -- (420,170) -- (420,230) -- (190,230) -- cycle ;
%Shape: Circle [id:dp7354188575874547] 
\draw   (110,275) .. controls (110,266.72) and (116.72,260) .. (125,260) .. controls (133.28,260) and (140,266.72) .. (140,275) .. controls (140,283.28) and (133.28,290) .. (125,290) .. controls (116.72,290) and (110,283.28) .. (110,275) -- cycle ;
%Straight Lines [id:da8287869225064506] 
\draw    (140,275) -- (200,275) ;
%Shape: Circle [id:dp3630683667091741] 
\draw   (200,275) .. controls (200,266.72) and (206.72,260) .. (215,260) .. controls (223.28,260) and (230,266.72) .. (230,275) .. controls (230,283.28) and (223.28,290) .. (215,290) .. controls (206.72,290) and (200,283.28) .. (200,275) -- cycle ;
%Straight Lines [id:da2861279915126087] 
\draw    (230,275) -- (290,275) ;
%Shape: Circle [id:dp44740372281804475] 
\draw   (290,275) .. controls (290,266.72) and (296.72,260) .. (305,260) .. controls (313.28,260) and (320,266.72) .. (320,275) .. controls (320,283.28) and (313.28,290) .. (305,290) .. controls (296.72,290) and (290,283.28) .. (290,275) -- cycle ;
%Straight Lines [id:da5488956827663523] 
\draw    (320,275) -- (380,275) ;
%Shape: Circle [id:dp39005572993425774] 
\draw   (380,275) .. controls (380,266.72) and (386.72,260) .. (395,260) .. controls (403.28,260) and (410,266.72) .. (410,275) .. controls (410,283.28) and (403.28,290) .. (395,290) .. controls (386.72,290) and (380,283.28) .. (380,275) -- cycle ;
%Shape: Rectangle [id:dp13708839392088001] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (100,250) -- (330,250) -- (330,310) -- (100,310) -- cycle ;
%Shape: Circle [id:dp7609322531792566] 
\draw   (200,355) .. controls (200,346.72) and (206.72,340) .. (215,340) .. controls (223.28,340) and (230,346.72) .. (230,355) .. controls (230,363.28) and (223.28,370) .. (215,370) .. controls (206.72,370) and (200,363.28) .. (200,355) -- cycle ;
%Straight Lines [id:da8576267671254154] 
\draw    (230,355) -- (290,355) ;
%Shape: Circle [id:dp3533284977562665] 
\draw   (290,355) .. controls (290,346.72) and (296.72,340) .. (305,340) .. controls (313.28,340) and (320,346.72) .. (320,355) .. controls (320,363.28) and (313.28,370) .. (305,370) .. controls (296.72,370) and (290,363.28) .. (290,355) -- cycle ;
%Straight Lines [id:da64993502554118] 
\draw    (320,355) -- (380,355) ;
%Shape: Circle [id:dp03516005960745616] 
\draw   (380,355) .. controls (380,346.72) and (386.72,340) .. (395,340) .. controls (403.28,340) and (410,346.72) .. (410,355) .. controls (410,363.28) and (403.28,370) .. (395,370) .. controls (386.72,370) and (380,363.28) .. (380,355) -- cycle ;
%Shape: Rectangle [id:dp7747594608025477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (190,330) -- (420,330) -- (420,390) -- (190,390) -- cycle ;
%Shape: Circle [id:dp1394967406378187] 
\draw   (200,435) .. controls (200,426.72) and (206.72,420) .. (215,420) .. controls (223.28,420) and (230,426.72) .. (230,435) .. controls (230,443.28) and (223.28,450) .. (215,450) .. controls (206.72,450) and (200,443.28) .. (200,435) -- cycle ;
%Straight Lines [id:da510310229851928] 
\draw    (230,435) -- (290,435) ;
%Shape: Circle [id:dp8388451614706578] 
\draw   (290,435) .. controls (290,426.72) and (296.72,420) .. (305,420) .. controls (313.28,420) and (320,426.72) .. (320,435) .. controls (320,443.28) and (313.28,450) .. (305,450) .. controls (296.72,450) and (290,443.28) .. (290,435) -- cycle ;

% Text Node
\draw (26,109.73) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1}$};
% Text Node
\draw (116.88,110.53) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{2}$};
% Text Node
\draw (206.88,110.13) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{3}$};
% Text Node
\draw (295.28,110.13) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{4}$};
% Text Node
\draw (386.08,110.13) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{5}$};
% Text Node
\draw (476.48,108.93) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{6}$};
% Text Node
\draw (116,189.73) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1}$};
% Text Node
\draw (206.88,190.53) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{2}$};
% Text Node
\draw (295.28,190.13) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{4}$};
% Text Node
\draw (386.08,190.13) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{5}$};
% Text Node
\draw (476.48,188.93) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{6}$};
% Text Node
\draw (211,212.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (301,212.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (116,269.73) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1}$};
% Text Node
\draw (206.88,270.53) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{2}$};
% Text Node
\draw (296.08,270.13) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{5}$};
% Text Node
\draw (386.48,268.93) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{6}$};
% Text Node
\draw (301,292.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (211,292.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (206,349.73) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1}$};
% Text Node
\draw (296.08,350.13) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{5}$};
% Text Node
\draw (386.48,348.93) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{6}$};
% Text Node
\draw (211,372.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (301,372.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (206,429.73) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1}$};
% Text Node
\draw (296.48,428.93) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{6}$};
% Text Node
\draw (301,452.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (211,452.4) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}

==> Images/Figure_7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,383); %set diagram left start at 0, and has height of 383

%Shape: Ellipse [id:dp9988480592983984] 
\draw   (20,180) .. controls (20,171.72) and (27.06,165) .. (35.77,165) .. controls (44.48,165) and (51.54,171.72) .. (51.54,180) .. controls (51.54,188.28) and (44.48,195) .. (35.77,195) .. controls (27.06,195) and (20,188.28) .. (20,180) -- cycle ;
%Straight Lines [id:da1041585701049006] 
\draw    (51.54,180) -- (114.62,180) ;
%Shape: Ellipse [id:dp1283616748453258] 
\draw   (114.62,180) .. controls (114.62,171.72) and (121.68,165) .. (130.38,165) .. controls (139.09,165) and (146.15,171.72) .. (146.15,180) .. controls (146.15,188.28) and (139.09,195) .. (130.38,195) .. controls (121.68,195) and (114.62,188.28) .. (114.62,180) -- cycle ;
%Straight Lines [id:da31662481067202974] 
\draw    (146.15,180) -- (209.23,180) ;
%Shape: Ellipse [id:dp9222447414833723] 
\draw   (209.23,180) .. controls (209.23,171.72) and (216.29,165) .. (225,165) .. controls (233.71,165) and (240.77,171.72) .. (240.77,180) .. controls (240.77,188.28) and (233.71,195) .. (225,195) .. controls (216.29,195) and (209.23,188.28) .. (209.23,180) -- cycle ;
%Straight Lines [id:da12434168288550107] 
\draw    (240.77,180) -- (303.85,180) ;
%Shape: Ellipse [id:dp23787448516269194] 
\draw   (303.85,180) .. controls (303.85,171.72) and (310.91,165) .. (319.62,165) .. controls (328.32,165) and (335.38,171.72) .. (335.38,180) .. controls (335.38,188.28) and (328.32,195) .. (319.62,195) .. controls (310.91,195) and (303.85,188.28) .. (303.85,180) -- cycle ;
%Shape: Rectangle [id:dp9545381192860733] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (284.62,150) -- (354.62,150) -- (354.62,210) -- (284.62,210) -- cycle ;
%Shape: Ellipse [id:dp02264116441928521] 
\draw   (20,260) .. controls (20,251.72) and (27.06,245) .. (35.77,245) .. controls (44.48,245) and (51.54,251.72) .. (51.54,260) .. controls (51.54,268.28) and (44.48,275) .. (35.77,275) .. controls (27.06,275) and (20,268.28) .. (20,260) -- cycle ;
%Straight Lines [id:da6159001152793628] 
\draw    (51.54,260) -- (114.62,260) ;
%Shape: Ellipse [id:dp3012735644595159] 
\draw   (114.62,260) .. controls (114.62,251.72) and (121.68,245) .. (130.38,245) .. controls (139.09,245) and (146.15,251.72) .. (146.15,260) .. controls (146.15,268.28) and (139.09,275) .. (130.38,275) .. controls (121.68,275) and (114.62,268.28) .. (114.62,260) -- cycle ;
%Straight Lines [id:da2683002446517091] 
\draw    (146.15,260) -- (209.23,260) ;
%Shape: Ellipse [id:dp9479534603343014] 
\draw   (209.23,260) .. controls (209.23,251.72) and (216.29,245) .. (225,245) .. controls (233.71,245) and (240.77,251.72) .. (240.77,260) .. controls (240.77,268.28) and (233.71,275) .. (225,275) .. controls (216.29,275) and (209.23,268.28) .. (209.23,260) -- cycle ;
%Shape: Rectangle [id:dp6027365237104392] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (190,230) -- (260,230) -- (260,290) -- (190,290) -- cycle ;
%Shape: Ellipse [id:dp6098899187725904] 
\draw   (20,340) .. controls (20,331.72) and (27.06,325) .. (35.77,325) .. controls (44.48,325) and (51.54,331.72) .. (51.54,340) .. controls (51.54,348.28) and (44.48,355) .. (35.77,355) .. controls (27.06,355) and (20,348.28) .. (20,340) -- cycle ;
%Straight Lines [id:da06110491086967085] 
\draw    (51.54,340) -- (114.62,340) ;
%Shape: Ellipse [id:dp6154127186434084] 
\draw   (114.62,340) .. controls (114.62,331.72) and (121.68,325) .. (130.38,325) .. controls (139.09,325) and (146.15,331.72) .. (146.15,340) .. controls (146.15,348.28) and (139.09,355) .. (130.38,355) .. controls (121.68,355) and (114.62,348.28) .. (114.62,340) -- cycle ;

% Text Node
\draw (27,172.07) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{1}$};
% Text Node
\draw (120.88,171.53) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{2}$};
% Text Node
\draw (215.67,171.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{3}$};
% Text Node
\draw (311,171.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{4}$};
% Text Node
\draw (27.67,251.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{1}$};
% Text Node
\draw (121.55,252.2) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{2}$};
% Text Node
\draw (217,252.07) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{3}$};
% Text Node
\draw (27,332.73) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{1}$};
% Text Node
\draw (120.88,331.53) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{2}$};


\end{tikzpicture}

==> Images/Trees.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp08667119699707859] 
\draw   (148.29,289) .. controls (137.28,289.18) and (128.2,279.86) .. (128.01,268.2) .. controls (127.83,256.54) and (136.6,246.95) .. (147.62,246.77) .. controls (158.63,246.6) and (167.71,255.91) .. (167.89,267.57) .. controls (168.08,279.23) and (159.3,288.83) .. (148.29,289) -- cycle ;
%Shape: Ellipse [id:dp2624516351214634] 
\draw   (65.68,212.71) .. controls (54.66,212.88) and (45.59,203.57) .. (45.4,191.91) .. controls (45.22,180.25) and (53.99,170.65) .. (65,170.48) .. controls (76.02,170.3) and (85.09,179.61) .. (85.28,191.27) .. controls (85.46,202.94) and (76.69,212.53) .. (65.68,212.71) -- cycle ;
%Shape: Ellipse [id:dp18550609769324145] 
\draw   (148.16,209.94) .. controls (137.15,210.11) and (128.07,200.8) .. (127.89,189.14) .. controls (127.7,177.48) and (136.48,167.89) .. (147.49,167.71) .. controls (158.5,167.54) and (167.58,176.85) .. (167.76,188.51) .. controls (167.95,200.17) and (159.17,209.76) .. (148.16,209.94) -- cycle ;
%Straight Lines [id:da9527947529524217] 
\draw    (128.01,268.2) -- (65.68,212.71) ;
%Shape: Ellipse [id:dp15950683828633228] 
\draw   (229.32,212.03) .. controls (240.33,212.01) and (249.24,202.66) .. (249.22,191.16) .. controls (249.2,179.65) and (240.26,170.34) .. (229.25,170.37) .. controls (218.23,170.39) and (209.32,179.74) .. (209.34,191.24) .. controls (209.36,202.74) and (218.3,212.05) .. (229.32,212.03) -- cycle ;
%Straight Lines [id:da889851942525721] 
\draw    (167.97,267.87) -- (229.32,212.03) ;
%Straight Lines [id:da7955087402076708] 
\draw    (147.62,246.77) -- (148.16,209.94) ;
%Shape: Ellipse [id:dp03846345066889478] 
\draw   (65.42,133.7) .. controls (54.41,133.88) and (45.33,124.56) .. (45.15,112.9) .. controls (44.96,101.24) and (53.74,91.65) .. (64.75,91.47) .. controls (75.76,91.3) and (84.84,100.61) .. (85.02,112.27) .. controls (85.21,123.93) and (76.43,133.53) .. (65.42,133.7) -- cycle ;
%Shape: Ellipse [id:dp24575202948365593] 
\draw   (147.91,130.93) .. controls (136.89,131.11) and (127.82,121.8) .. (127.63,110.14) .. controls (127.45,98.47) and (136.22,88.88) .. (147.23,88.7) .. controls (158.25,88.53) and (167.32,97.84) .. (167.51,109.5) .. controls (167.69,121.16) and (158.92,130.76) .. (147.91,130.93) -- cycle ;
%Shape: Ellipse [id:dp11794093517144022] 
\draw   (229.06,133.02) .. controls (240.08,133) and (248.99,123.66) .. (248.97,112.15) .. controls (248.95,100.65) and (240,91.34) .. (228.99,91.36) .. controls (217.98,91.38) and (209.07,100.73) .. (209.09,112.23) .. controls (209.11,123.74) and (218.05,133.05) .. (229.06,133.02) -- cycle ;
%Straight Lines [id:da8174905377007264] 
\draw    (167.71,188.86) -- (229.06,133.02) ;
%Straight Lines [id:da9399447738363744] 
\draw    (147.36,167.77) -- (147.91,130.93) ;
%Shape: Ellipse [id:dp8308209304660052] 
\draw   (65.17,54.69) .. controls (54.15,54.87) and (45.08,45.56) .. (44.89,33.9) .. controls (44.71,22.24) and (53.48,12.64) .. (64.5,12.46) .. controls (75.51,12.29) and (84.58,21.6) .. (84.77,33.26) .. controls (84.96,44.92) and (76.18,54.52) .. (65.17,54.69) -- cycle ;
%Shape: Ellipse [id:dp3424663935584815] 
\draw   (147.65,51.93) .. controls (136.64,52.1) and (127.56,42.79) .. (127.38,31.13) .. controls (127.19,19.47) and (135.97,9.87) .. (146.98,9.7) .. controls (157.99,9.52) and (167.07,18.83) .. (167.25,30.5) .. controls (167.44,42.16) and (158.66,51.75) .. (147.65,51.93) -- cycle ;
%Straight Lines [id:da30583498501843986] 
\draw    (127.5,110.19) -- (65.17,54.69) ;
%Shape: Ellipse [id:dp3547548368549749] 
\draw   (228.81,54.02) .. controls (239.82,53.99) and (248.73,44.65) .. (248.71,33.14) .. controls (248.69,21.64) and (239.75,12.33) .. (228.74,12.36) .. controls (217.72,12.38) and (208.81,21.72) .. (208.83,33.23) .. controls (208.85,44.73) and (217.8,54.04) .. (228.81,54.02) -- cycle ;
%Straight Lines [id:da8325642057332256] 
\draw    (167.46,109.86) -- (228.81,54.02) ;
%Straight Lines [id:da781745467254753] 
\draw    (147.11,88.76) -- (147.65,51.93) ;
%Straight Lines [id:da8990513216000928] 
\draw    (65,170.48) -- (65.55,133.65) ;
%Right Arrow [id:dp6103345234733022] 
%\draw   (291,136) -- (333,136) -- (333,126) -- (361,146) -- (333,166) -- (333,156) -- (291,156) -- cycle ;
%Shape: Ellipse [id:dp027750399010713966] 
\draw   (508.29,285.68) .. controls (497.28,285.86) and (488.2,276.55) .. (488.01,264.89) .. controls (487.83,253.22) and (496.6,243.63) .. (507.62,243.45) .. controls (518.63,243.28) and (527.71,252.59) .. (527.89,264.25) .. controls (528.08,275.91) and (519.3,285.51) .. (508.29,285.68) -- cycle ;
%Shape: Ellipse [id:dp6479653521325581] 
\draw   (425.68,209.39) .. controls (414.66,209.56) and (405.59,200.25) .. (405.4,188.59) .. controls (405.22,176.93) and (413.99,167.33) .. (425,167.16) .. controls (436.02,166.98) and (445.09,176.3) .. (445.28,187.96) .. controls (445.46,199.62) and (436.69,209.21) .. (425.68,209.39) -- cycle ;
%Shape: Ellipse [id:dp8102407993115321] 
\draw   (508.16,206.62) .. controls (497.15,206.8) and (488.07,197.49) .. (487.89,185.82) .. controls (487.7,174.16) and (496.48,164.57) .. (507.49,164.39) .. controls (518.5,164.22) and (527.58,173.53) .. (527.76,185.19) .. controls (527.95,196.85) and (519.17,206.45) .. (508.16,206.62) -- cycle ;
%Straight Lines [id:da7252106457848171] 
\draw    (488.01,264.89) -- (425.68,209.39) ;
%Shape: Ellipse [id:dp38472605715244956] 
\draw   (589.32,208.71) .. controls (600.33,208.69) and (609.24,199.34) .. (609.22,187.84) .. controls (609.2,176.34) and (600.26,167.03) .. (589.25,167.05) .. controls (578.23,167.07) and (569.32,176.42) .. (569.34,187.92) .. controls (569.36,199.43) and (578.3,208.74) .. (589.32,208.71) -- cycle ;
%Straight Lines [id:da4181629050705957] 
\draw    (527.97,264.55) -- (589.32,208.71) ;
%Straight Lines [id:da6701149507379303] 
\draw    (507.62,243.45) -- (508.16,206.62) ;
%Shape: Ellipse [id:dp5972109252519358] 
\draw   (425.42,130.38) .. controls (414.41,130.56) and (405.33,121.25) .. (405.15,109.59) .. controls (404.96,97.92) and (413.74,88.33) .. (424.75,88.15) .. controls (435.76,87.98) and (444.84,97.29) .. (445.02,108.95) .. controls (445.21,120.61) and (436.43,130.21) .. (425.42,130.38) -- cycle ;
%Shape: Ellipse [id:dp6438666096548735] 
\draw   (507.91,127.62) .. controls (496.89,127.79) and (487.82,118.48) .. (487.63,106.82) .. controls (487.45,95.16) and (496.22,85.56) .. (507.23,85.39) .. controls (518.25,85.21) and (527.32,94.52) .. (527.51,106.19) .. controls (527.69,117.85) and (518.92,127.44) .. (507.91,127.62) -- cycle ;
%Shape: Ellipse [id:dp6010157642496443] 
\draw   (589.06,129.71) .. controls (600.08,129.68) and (608.99,120.34) .. (608.97,108.83) .. controls (608.95,97.33) and (600,88.02) .. (588.99,88.04) .. controls (577.98,88.07) and (569.07,97.41) .. (569.09,108.92) .. controls (569.11,120.42) and (578.05,129.73) .. (589.06,129.71) -- cycle ;
%Straight Lines [id:da8863179534346235] 
\draw    (527.71,185.55) -- (589.06,129.71) ;
%Straight Lines [id:da6690391080911193] 
\draw    (507.36,164.45) -- (507.91,127.62) ;
%Straight Lines [id:da5152694348201234] 
\draw    (425,167.16) -- (425.55,130.33) ;

% Text Node
\draw (310,130.4) node [anchor=north west][inner sep=0.75pt]    { \huge $\Rightarrow$};

% Text Node
\draw (250,260.4) node [anchor=north west][inner sep=0.75pt]    {\Large $T$};
% Text Node
\draw (144,258.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (47,183.4) node [anchor=north west][inner sep=0.75pt]    {$(1,1)$};
% Text Node
\draw (129,180) node [anchor=north west][inner sep=0.75pt]    {$(1,2)$};
% Text Node
\draw (210,183) node [anchor=north west][inner sep=0.75pt]    {$(1,3)$};
% Text Node
\draw (47,103.4) node [anchor=north west][inner sep=0.75pt]    {$(2,1)$};
% Text Node
\draw (130,102.4) node [anchor=north west][inner sep=0.75pt]    {$(2,2)$};
% Text Node
\draw (212,104.4) node [anchor=north west][inner sep=0.75pt]    {$(2,3)$};
% Text Node
\draw (45,25.4) node [anchor=north west][inner sep=0.75pt]    {$(3,1)$};
% Text Node
\draw (129,20) node [anchor=north west][inner sep=0.75pt]    {$(3,2)$};
% Text Node
\draw (209,24.4) node [anchor=north west][inner sep=0.75pt]    {$(3,3)$};
% Text Node
\draw (610,257.08) node [anchor=north west][inner sep=0.75pt]    {\Large $T_1$};
% Text Node
\draw (504,255.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (407,180.08) node [anchor=north west][inner sep=0.75pt]    {$(1,1)$};
% Text Node
\draw (489,179.08) node [anchor=north west][inner sep=0.75pt]    {$(1,2)$};
% Text Node
\draw (571,179.08) node [anchor=north west][inner sep=0.75pt]    {$(1,3)$};
% Text Node
\draw (407,100.08) node [anchor=north west][inner sep=0.75pt]    {$(2,1)$};
% Text Node
\draw (490,99.08) node [anchor=north west][inner sep=0.75pt]    {$(2,2)$};
% Text Node
\draw (572,101.08) node [anchor=north west][inner sep=0.75pt]    {$(2,3)$};


\end{tikzpicture}

==> Images/Trees2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

%Shape: Circle [id:dp9870314440900954] 
\draw   (291,345) .. controls (291,331.19) and (302.19,320) .. (316,320) .. controls (329.81,320) and (341,331.19) .. (341,345) .. controls (341,358.81) and (329.81,370) .. (316,370) .. controls (302.19,370) and (291,358.81) .. (291,345) -- cycle ;
%Shape: Circle [id:dp6884461835409985] 
\draw   (138,247) .. controls (138,233.19) and (149.19,222) .. (163,222) .. controls (176.81,222) and (188,233.19) .. (188,247) .. controls (188,260.81) and (176.81,272) .. (163,272) .. controls (149.19,272) and (138,260.81) .. (138,247) -- cycle ;
%Shape: Circle [id:dp22929770844962816] 
\draw   (292,219) .. controls (292,205.19) and (303.19,194) .. (317,194) .. controls (330.81,194) and (342,205.19) .. (342,219) .. controls (342,232.81) and (330.81,244) .. (317,244) .. controls (303.19,244) and (292,232.81) .. (292,219) -- cycle ;
%Shape: Circle [id:dp8997196501569942] 
\draw   (437,241) .. controls (437,227.19) and (448.19,216) .. (462,216) .. controls (475.81,216) and (487,227.19) .. (487,241) .. controls (487,254.81) and (475.81,266) .. (462,266) .. controls (448.19,266) and (437,254.81) .. (437,241) -- cycle ;
%Shape: Circle [id:dp8873903066291231] 
\draw   (55,137) .. controls (55,123.19) and (66.19,112) .. (80,112) .. controls (93.81,112) and (105,123.19) .. (105,137) .. controls (105,150.81) and (93.81,162) .. (80,162) .. controls (66.19,162) and (55,150.81) .. (55,137) -- cycle ;
%Shape: Circle [id:dp2808811450363127] 
\draw   (141,118) .. controls (141,104.19) and (152.19,93) .. (166,93) .. controls (179.81,93) and (191,104.19) .. (191,118) .. controls (191,131.81) and (179.81,143) .. (166,143) .. controls (152.19,143) and (141,131.81) .. (141,118) -- cycle ;
%Shape: Circle [id:dp10143913655723802] 
\draw   (228,114) .. controls (228,100.19) and (239.19,89) .. (253,89) .. controls (266.81,89) and (278,100.19) .. (278,114) .. controls (278,127.81) and (266.81,139) .. (253,139) .. controls (239.19,139) and (228,127.81) .. (228,114) -- cycle ;
%Shape: Circle [id:dp14916133075598337] 
\draw   (303,103) .. controls (303,89.19) and (314.19,78) .. (328,78) .. controls (341.81,78) and (353,89.19) .. (353,103) .. controls (353,116.81) and (341.81,128) .. (328,128) .. controls (314.19,128) and (303,116.81) .. (303,103) -- cycle ;
%Shape: Circle [id:dp07990395389801086] 
\draw   (380,113) .. controls (380,99.19) and (391.19,88) .. (405,88) .. controls (418.81,88) and (430,99.19) .. (430,113) .. controls (430,126.81) and (418.81,138) .. (405,138) .. controls (391.19,138) and (380,126.81) .. (380,113) -- cycle ;
%Shape: Circle [id:dp44859639892607595] 
\draw   (484,126) .. controls (484,112.19) and (495.19,101) .. (509,101) .. controls (522.81,101) and (534,112.19) .. (534,126) .. controls (534,139.81) and (522.81,151) .. (509,151) .. controls (495.19,151) and (484,139.81) .. (484,126) -- cycle ;
%Straight Lines [id:da34927395168393716] 
\draw    (179,266) -- (291,342) ;
%Straight Lines [id:da2153422225050292] 
\draw    (316,244) -- (316,320) ;
%Straight Lines [id:da40468327569148643] 
\draw    (341,345) -- (447,260.8) ;
%Straight Lines [id:da3425912636611841] 
\draw    (89.2,160.4) -- (145.4,229.6) ;
%Straight Lines [id:da9336347983580622] 
\draw    (166,143) -- (167,221.8) ;
%Straight Lines [id:da7257339071297162] 
\draw    (253,139) -- (300,200) ;
%Straight Lines [id:da6441165631203483] 
\draw    (328,128) -- (319.6,194.4) ;
%Straight Lines [id:da2825912381547342] 
\draw    (394.4,136) -- (337.8,203.4) ;
%Straight Lines [id:da9800601415687946] 
\draw    (468.6,216.6) -- (501.8,150.2) ;
%Shape: Rectangle [id:dp3630669612916777] 
\draw   (40.58,93.45) -- (189.23,67.91) -- (205,159.67) -- (56.35,185.21) -- cycle ;
%Shape: Rectangle [id:dp17656067327416003] 
\draw   (222.21,59.72) -- (443.65,69.7) -- (439.46,162.61) -- (218.02,152.63) -- cycle ;
%Shape: Rectangle [id:dp6608700789820505] 
\draw   (474,81.28) -- (558.01,94.23) -- (547,165.72) -- (462.99,152.77) -- cycle ;

% Text Node
\draw (309.33,332.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$0$};
% Text Node
\draw (141.67,236.73) node [anchor=north west][inner sep=0.75pt]    {$( 1,\ 1)$};
% Text Node
\draw (296,208.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,\ 2)$};
% Text Node
\draw (441.33,231.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,\ 3)$};
% Text Node
\draw (59,126.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,\ 1)$};
% Text Node
\draw (144.67,107.07) node [anchor=north west][inner sep=0.75pt]    {$( 2,\ 2)$};
% Text Node
\draw (232,104.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,\ 3)$};
% Text Node
\draw (306.67,93.73) node [anchor=north west][inner sep=0.75pt]    {$( 2,\ 4)$};
% Text Node
\draw (383.33,102.73) node [anchor=north west][inner sep=0.75pt]    {$( 2,\ 5)$};
% Text Node
\draw (488.67,114.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,\ 6)$};
% Text Node
\draw (75.22,54.21) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-352.63]  {$q\ =\ 1$};
% Text Node
\draw (310.26,35.97) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-1.52]  {$q\ =\ 2$};
% Text Node
\draw (500.77,57.17) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-8.76]  {$q\ =\ 3$};


\end{tikzpicture}

==> Images/decay.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tqlitljzr}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tqlitljzr}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Shape: Rectangle [id:dp009084446125917411] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][pattern=_tqlitljzr,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (156,56) -- (455.67,56) -- (455.67,115.2) -- (156,115.2) -- cycle ;
%Straight Lines [id:da7017776402645108] 
\draw    (371.93,218.8) -- (371.93,225.8) ;
%Straight Lines [id:da42485584453567116] 
\draw    (156.07,238.8) -- (155.67,29.67) ;
\draw [shift={(155.67,27.67)}, rotate = 89.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40200074787015394] 
\draw    (135.13,222.8) -- (155.73,222.6) ;
%Straight Lines [id:da7415330156341657] 
\draw    (288.23,222.9) -- (374.33,222.6) ;
%Shape: Circle [id:dp8601842294439219] 
\draw  [line width=0.75]  (284.03,222.9) .. controls (284.03,221.74) and (284.97,220.8) .. (286.13,220.8) .. controls (287.29,220.8) and (288.23,221.74) .. (288.23,222.9) .. controls (288.23,224.06) and (287.29,225) .. (286.13,225) .. controls (284.97,225) and (284.03,224.06) .. (284.03,222.9) -- cycle ;
%Shape: Wave [id:dp21436121256628993] 
\draw   (155.73,223) .. controls (156.14,224.74) and (156.53,226.4) .. (156.98,226.4) .. controls (157.44,226.4) and (157.83,224.74) .. (158.23,223) .. controls (158.64,221.26) and (159.03,219.6) .. (159.48,219.6) .. controls (159.94,219.6) and (160.33,221.26) .. (160.73,223) .. controls (161.14,224.74) and (161.53,226.4) .. (161.98,226.4) .. controls (162.44,226.4) and (162.83,224.74) .. (163.23,223) .. controls (163.64,221.26) and (164.03,219.6) .. (164.48,219.6) .. controls (164.94,219.6) and (165.33,221.26) .. (165.73,223) .. controls (166.14,224.74) and (166.53,226.4) .. (166.98,226.4) .. controls (167.44,226.4) and (167.83,224.74) .. (168.23,223) .. controls (168.64,221.26) and (169.03,219.6) .. (169.48,219.6) .. controls (169.94,219.6) and (170.33,221.26) .. (170.73,223) .. controls (171.14,224.74) and (171.53,226.4) .. (171.98,226.4) .. controls (172.44,226.4) and (172.83,224.74) .. (173.23,223) .. controls (173.64,221.26) and (174.03,219.6) .. (174.48,219.6) .. controls (174.94,219.6) and (175.33,221.26) .. (175.73,223) .. controls (176.14,224.74) and (176.53,226.4) .. (176.98,226.4) .. controls (177.44,226.4) and (177.83,224.74) .. (178.23,223) .. controls (178.64,221.26) and (179.03,219.6) .. (179.48,219.6) .. controls (179.94,219.6) and (180.33,221.26) .. (180.73,223) .. controls (181.14,224.74) and (181.53,226.4) .. (181.98,226.4) .. controls (182.44,226.4) and (182.83,224.74) .. (183.23,223) .. controls (183.64,221.26) and (184.03,219.6) .. (184.48,219.6) .. controls (184.94,219.6) and (185.33,221.26) .. (185.73,223) .. controls (186.14,224.74) and (186.53,226.4) .. (186.98,226.4) .. controls (187.44,226.4) and (187.83,224.74) .. (188.23,223) .. controls (188.64,221.26) and (189.03,219.6) .. (189.48,219.6) .. controls (189.94,219.6) and (190.33,221.26) .. (190.73,223) .. controls (191.14,224.74) and (191.53,226.4) .. (191.98,226.4) .. controls (192.44,226.4) and (192.83,224.74) .. (193.23,223) .. controls (193.64,221.26) and (194.03,219.6) .. (194.48,219.6) .. controls (194.94,219.6) and (195.33,221.26) .. (195.73,223) .. controls (196.14,224.74) and (196.53,226.4) .. (196.98,226.4) .. controls (197.44,226.4) and (197.83,224.74) .. (198.23,223) .. controls (198.64,221.26) and (199.03,219.6) .. (199.48,219.6) .. controls (199.94,219.6) and (200.33,221.26) .. (200.73,223) .. controls (201.14,224.74) and (201.53,226.4) .. (201.98,226.4) .. controls (202.44,226.4) and (202.83,224.74) .. (203.23,223) .. controls (203.64,221.26) and (204.03,219.6) .. (204.48,219.6) .. controls (204.94,219.6) and (205.33,221.26) .. (205.73,223) .. controls (206.14,224.74) and (206.53,226.4) .. (206.98,226.4) .. controls (207.44,226.4) and (207.83,224.74) .. (208.23,223) .. controls (208.64,221.26) and (209.03,219.6) .. (209.48,219.6) .. controls (209.94,219.6) and (210.33,221.26) .. (210.73,223) .. controls (211.14,224.74) and (211.53,226.4) .. (211.98,226.4) .. controls (212.44,226.4) and (212.83,224.74) .. (213.23,223) .. controls (213.64,221.26) and (214.03,219.6) .. (214.48,219.6) .. controls (214.94,219.6) and (215.33,221.26) .. (215.73,223) .. controls (216.14,224.74) and (216.53,226.4) .. (216.98,226.4) .. controls (217.44,226.4) and (217.83,224.74) .. (218.23,223) .. controls (218.64,221.26) and (219.03,219.6) .. (219.48,219.6) .. controls (219.94,219.6) and (220.33,221.26) .. (220.73,223) .. controls (221.14,224.74) and (221.53,226.4) .. (221.98,226.4) .. controls (222.44,226.4) and (222.83,224.74) .. (223.23,223) .. controls (223.64,221.26) and (224.03,219.6) .. (224.48,219.6) .. controls (224.94,219.6) and (225.33,221.26) .. (225.73,223) .. controls (226.14,224.74) and (226.53,226.4) .. (226.98,226.4) .. controls (227.44,226.4) and (227.83,224.74) .. (228.23,223) .. controls (228.64,221.26) and (229.03,219.6) .. (229.48,219.6) .. controls (229.94,219.6) and (230.33,221.26) .. (230.73,223) .. controls (231.14,224.74) and (231.53,226.4) .. (231.98,226.4) .. controls (232.44,226.4) and (232.83,224.74) .. (233.23,223) .. controls (233.64,221.26) and (234.03,219.6) .. (234.48,219.6) .. controls (234.94,219.6) and (235.33,221.26) .. (235.73,223) .. controls (236.14,224.74) and (236.53,226.4) .. (236.98,226.4) .. controls (237.44,226.4) and (237.83,224.74) .. (238.23,223) .. controls (238.64,221.26) and (239.03,219.6) .. (239.48,219.6) .. controls (239.94,219.6) and (240.33,221.26) .. (240.73,223) .. controls (241.14,224.74) and (241.53,226.4) .. (241.98,226.4) .. controls (242.44,226.4) and (242.83,224.74) .. (243.23,223) .. controls (243.64,221.26) and (244.03,219.6) .. (244.48,219.6) .. controls (244.94,219.6) and (245.33,221.26) .. (245.73,223) .. controls (246.14,224.74) and (246.53,226.4) .. (246.98,226.4) .. controls (247.44,226.4) and (247.83,224.74) .. (248.23,223) .. controls (248.64,221.26) and (249.03,219.6) .. (249.48,219.6) .. controls (249.94,219.6) and (250.33,221.26) .. (250.73,223) .. controls (251.14,224.74) and (251.53,226.4) .. (251.98,226.4) .. controls (252.44,226.4) and (252.83,224.74) .. (253.23,223) .. controls (253.64,221.26) and (254.03,219.6) .. (254.48,219.6) .. controls (254.94,219.6) and (255.33,221.26) .. (255.73,223) .. controls (256.14,224.74) and (256.53,226.4) .. (256.98,226.4) .. controls (257.44,226.4) and (257.83,224.74) .. (258.23,223) .. controls (258.64,221.26) and (259.03,219.6) .. (259.48,219.6) .. controls (259.94,219.6) and (260.33,221.26) .. (260.73,223) .. controls (261.14,224.74) and (261.53,226.4) .. (261.98,226.4) .. controls (262.44,226.4) and (262.83,224.74) .. (263.23,223) .. controls (263.64,221.26) and (264.03,219.6) .. (264.48,219.6) .. controls (264.94,219.6) and (265.33,221.26) .. (265.73,223) .. controls (266.14,224.74) and (266.53,226.4) .. (266.98,226.4) .. controls (267.44,226.4) and (267.83,224.74) .. (268.23,223) .. controls (268.64,221.26) and (269.03,219.6) .. (269.48,219.6) .. controls (269.94,219.6) and (270.33,221.26) .. (270.73,223) .. controls (271.14,224.74) and (271.53,226.4) .. (271.98,226.4) .. controls (272.44,226.4) and (272.83,224.74) .. (273.23,223) .. controls (273.64,221.26) and (274.03,219.6) .. (274.48,219.6) .. controls (274.94,219.6) and (275.33,221.26) .. (275.73,223) .. controls (276.14,224.74) and (276.53,226.4) .. (276.98,226.4) .. controls (277.44,226.4) and (277.83,224.74) .. (278.23,223) .. controls (278.64,221.26) and (279.03,219.6) .. (279.48,219.6) .. controls (279.94,219.6) and (280.33,221.26) .. (280.73,223) .. controls (280.93,223.86) and (281.13,224.7) .. (281.33,225.33) ;
%Shape: Wave [id:dp18877138179310782] 
\draw   (374.73,222.4) .. controls (375.14,224.14) and (375.53,225.8) .. (375.98,225.8) .. controls (376.44,225.8) and (376.83,224.14) .. (377.23,222.4) .. controls (377.64,220.66) and (378.03,219) .. (378.48,219) .. controls (378.94,219) and (379.33,220.66) .. (379.73,222.4) .. controls (380.14,224.14) and (380.53,225.8) .. (380.98,225.8) .. controls (381.44,225.8) and (381.83,224.14) .. (382.23,222.4) .. controls (382.64,220.66) and (383.03,219) .. (383.48,219) .. controls (383.94,219) and (384.33,220.66) .. (384.73,222.4) .. controls (385.14,224.14) and (385.53,225.8) .. (385.98,225.8) .. controls (386.44,225.8) and (386.83,224.14) .. (387.23,222.4) .. controls (387.64,220.66) and (388.03,219) .. (388.48,219) .. controls (388.94,219) and (389.33,220.66) .. (389.73,222.4) .. controls (390.14,224.14) and (390.53,225.8) .. (390.98,225.8) .. controls (391.44,225.8) and (391.83,224.14) .. (392.23,222.4) .. controls (392.64,220.66) and (393.03,219) .. (393.48,219) .. controls (393.94,219) and (394.33,220.66) .. (394.73,222.4) .. controls (395.14,224.14) and (395.53,225.8) .. (395.98,225.8) .. controls (396.44,225.8) and (396.83,224.14) .. (397.23,222.4) .. controls (397.64,220.66) and (398.03,219) .. (398.48,219) .. controls (398.94,219) and (399.33,220.66) .. (399.73,222.4) .. controls (400.14,224.14) and (400.53,225.8) .. (400.98,225.8) .. controls (401.44,225.8) and (401.83,224.14) .. (402.23,222.4) .. controls (402.64,220.66) and (403.03,219) .. (403.48,219) .. controls (403.94,219) and (404.33,220.66) .. (404.73,222.4) .. controls (405.14,224.14) and (405.53,225.8) .. (405.98,225.8) .. controls (406.44,225.8) and (406.83,224.14) .. (407.23,222.4) .. controls (407.64,220.66) and (408.03,219) .. (408.48,219) .. controls (408.94,219) and (409.33,220.66) .. (409.73,222.4) .. controls (410.14,224.14) and (410.53,225.8) .. (410.98,225.8) .. controls (411.44,225.8) and (411.83,224.14) .. (412.23,222.4) .. controls (412.64,220.66) and (413.03,219) .. (413.48,219) .. controls (413.94,219) and (414.33,220.66) .. (414.73,222.4) .. controls (415.14,224.14) and (415.53,225.8) .. (415.98,225.8) .. controls (416.44,225.8) and (416.83,224.14) .. (417.23,222.4) .. controls (417.64,220.66) and (418.03,219) .. (418.48,219) .. controls (418.94,219) and (419.33,220.66) .. (419.73,222.4) .. controls (420.14,224.14) and (420.53,225.8) .. (420.98,225.8) .. controls (421.44,225.8) and (421.83,224.14) .. (422.23,222.4) .. controls (422.64,220.66) and (423.03,219) .. (423.48,219) .. controls (423.94,219) and (424.33,220.66) .. (424.73,222.4) .. controls (425.14,224.14) and (425.53,225.8) .. (425.98,225.8) .. controls (426.44,225.8) and (426.83,224.14) .. (427.23,222.4) .. controls (427.64,220.66) and (428.03,219) .. (428.48,219) .. controls (428.94,219) and (429.33,220.66) .. (429.73,222.4) .. controls (430.14,224.14) and (430.53,225.8) .. (430.98,225.8) .. controls (431.44,225.8) and (431.83,224.14) .. (432.23,222.4) .. controls (432.64,220.66) and (433.03,219) .. (433.48,219) .. controls (433.94,219) and (434.33,220.66) .. (434.73,222.4) .. controls (435.14,224.14) and (435.53,225.8) .. (435.98,225.8) .. controls (436.44,225.8) and (436.83,224.14) .. (437.23,222.4) .. controls (437.64,220.66) and (438.03,219) .. (438.48,219) .. controls (438.94,219) and (439.33,220.66) .. (439.73,222.4) .. controls (440.14,224.14) and (440.53,225.8) .. (440.98,225.8) .. controls (441.44,225.8) and (441.83,224.14) .. (442.23,222.4) .. controls (442.64,220.66) and (443.03,219) .. (443.48,219) .. controls (443.94,219) and (444.33,220.66) .. (444.73,222.4) .. controls (444.93,223.26) and (445.13,224.1) .. (445.33,224.73) ;
%Straight Lines [id:da20276773038763607] 
\draw    (445.67,223) -- (463.67,222.7) ;
\draw [shift={(465.67,222.67)}, rotate = 179.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9887480759420495] 
\draw    (281.33,222.33) -- (284,222.67) ;
%Rounded Rect [id:dp08547876349663341] 
\draw   (268.67,279.8) .. controls (268.67,276.78) and (271.11,274.33) .. (274.13,274.33) -- (386.2,274.33) .. controls (389.22,274.33) and (391.67,276.78) .. (391.67,279.8) -- (391.67,296.2) .. controls (391.67,299.22) and (389.22,301.67) .. (386.2,301.67) -- (274.13,301.67) .. controls (271.11,301.67) and (268.67,299.22) .. (268.67,296.2) -- cycle ;
%Curve Lines [id:da7507356476547502] 
\draw    (238.86,240.35) .. controls (238.19,270.37) and (254.49,279.99) .. (268,289) ;
\draw [shift={(239,237)}, rotate = 93.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3371189211119623] 
\draw    (421.16,241.42) .. controls (422.24,269.22) and (411.66,281.33) .. (393,290.33) ;
\draw [shift={(421,238.33)}, rotate = 86.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8962450482097386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.17,79.47) .. controls (245.17,76.63) and (247.46,74.33) .. (250.3,74.33) -- (362.7,74.33) .. controls (365.54,74.33) and (367.83,76.63) .. (367.83,79.47) -- (367.83,94.87) .. controls (367.83,97.7) and (365.54,100) .. (362.7,100) -- (250.3,100) .. controls (247.46,100) and (245.17,97.7) .. (245.17,94.87) -- cycle ;
%Straight Lines [id:da18080769391414298] 
\draw    (152.13,114.53) -- (159.33,114.53) ;
%Rounded Rect [id:dp3187086552880223] 
\draw   (321.33,146.2) .. controls (321.33,143.33) and (323.66,141) .. (326.53,141) -- (519.8,141) .. controls (522.67,141) and (525,143.33) .. (525,146.2) -- (525,161.8) .. controls (525,164.67) and (522.67,167) .. (519.8,167) -- (326.53,167) .. controls (323.66,167) and (321.33,164.67) .. (321.33,161.8) -- cycle ;
%Curve Lines [id:da8925971102761603] 
\draw    (535,101.67) .. controls (544.66,119.74) and (538,132.57) .. (533.28,140.98) ;
\draw [shift={(532.33,142.67)}, rotate = 299.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9402315245654416] 
\draw    (505.33,67.33) .. controls (482.7,55.86) and (470.74,66.59) .. (462.74,71.37) ;
\draw [shift={(461,72.33)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (440.33,229.4) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (138.33,33.4) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (279.73,228.07) node [anchor=north west][inner sep=0.75pt]    {$\beta _{c}$};
% Text Node
\draw (365.13,227.8) node [anchor=north west][inner sep=0.75pt]    {$\beta ^{\ast }$};
% Text Node
\draw (375.67,197) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Our result}};
% Text Node
\draw (236.33,178.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{34.92pt}\setlength\topsep{0pt}
\begin{center}
\textit{Newman}\\\textit{Spohn}
\end{center}

\end{minipage}};
% Text Node
\draw (271.33,279.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\langle \sigma _{x_{1}} ;\sigma _{x_{2}} \rangle   \approx   J_{x_{1} ,x_{2}}$};
% Text Node
\draw (130.33,102.73) node [anchor=north west][inner sep=0.75pt]    {$h_{0}$};
% Text Node
\draw (247.6,78.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\langle \sigma _{x_{1}} ;\sigma _{x_{2}} \rangle   \approx   J_{x_{1} ,x_{2}}$};
% Text Node
\draw (495.33,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{40.38pt}\setlength\topsep{0pt}
\begin{center}
\textit{Iagolnitzer}\\\textit{Souillard}
\end{center}

\end{minipage}};
% Text Node
\draw (325.33,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle \langle \sigma _{x_{1}} ;\sigma _{x_{2}} \rangle   \leqslant   C( \beta ,  h,  \epsilon ) |x_{1} -x_{2} |^{2d  -  \alpha   -  \epsilon }}$};
% Text Node
\draw (158.33,177.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{41.74pt}\setlength\topsep{0pt}
\begin{center}
\textit{Aizenman}\\\textit{Fernández}
\end{center}

\end{minipage}};
% Text Node
\draw (222.33,196.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize or}};


\end{tikzpicture}

==> Images/gammas_and_interior_plus_and_minus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,325); %set diagram left start at 0, and has height of 325

%Shape: Ellipse [id:dp07209297891693078] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (44,153.5) .. controls (44,78.11) and (139.66,17) .. (257.67,17) .. controls (375.67,17) and (471.33,78.11) .. (471.33,153.5) .. controls (471.33,228.89) and (375.67,290) .. (257.67,290) .. controls (139.66,290) and (44,228.89) .. (44,153.5) -- cycle ;
%Shape: Ellipse [id:dp7703953094989555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (66.33,154) .. controls (66.33,89.93) and (152.07,38) .. (257.83,38) .. controls (363.6,38) and (449.33,89.93) .. (449.33,154) .. controls (449.33,218.07) and (363.6,270) .. (257.83,270) .. controls (152.07,270) and (66.33,218.07) .. (66.33,154) -- cycle ;
%Shape: Ellipse [id:dp6988829343657127] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (114.52,154) .. controls (114.52,113.41) and (178.68,80.5) .. (257.83,80.5) .. controls (336.98,80.5) and (401.15,113.41) .. (401.15,154) .. controls (401.15,194.59) and (336.98,227.5) .. (257.83,227.5) .. controls (178.68,227.5) and (114.52,194.59) .. (114.52,154) -- cycle ;
%Shape: Polygon Curved [id:ds4912677443205177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (165,122) .. controls (185,112) and (256.33,94) .. (255,122) .. controls (253.67,150) and (226.33,152) .. (255,182) .. controls (283.67,212) and (218.67,210) .. (165,182) .. controls (111.33,154) and (145,132) .. (165,122) -- cycle ;
%Shape: Polygon Curved [id:ds08281044964261941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (286.33,104) .. controls (297.67,100) and (304.33,92) .. (326.33,104) .. controls (348.33,116) and (338.33,100) .. (370.33,143) .. controls (402.33,186) and (302.33,225) .. (277,182) .. controls (251.67,139) and (275,108) .. (286.33,104) -- cycle ;
%Shape: Circle [id:dp3769591739650733] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (185,139.5) .. controls (185,132.04) and (191.04,126) .. (198.5,126) .. controls (205.96,126) and (212,132.04) .. (212,139.5) .. controls (212,146.96) and (205.96,153) .. (198.5,153) .. controls (191.04,153) and (185,146.96) .. (185,139.5) -- cycle ;
%Shape: Circle [id:dp8713278933708636] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (295,132.5) .. controls (295,125.04) and (301.04,119) .. (308.5,119) .. controls (315.96,119) and (322,125.04) .. (322,132.5) .. controls (322,139.96) and (315.96,146) .. (308.5,146) .. controls (301.04,146) and (295,139.96) .. (295,132.5) -- cycle ;

% Text Node
\draw (16,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma $};
% Text Node
\draw (91,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma '$};
% Text Node
\draw (326,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma ''$};
% Text Node
\draw (215,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma '''$};
% Text Node
\draw (132,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (169,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (272,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (321,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (362,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (397,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (412,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (392,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (355,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (313,230.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (267,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (219,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (177,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (140,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (102,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (99,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (212,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$I_{+}( \gamma )$};
% Text Node
\draw (167,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (224,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (162,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (233,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (182,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$I_{+}( \gamma ')$};
% Text Node
\draw (349,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-$};
% Text Node
\draw (280,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-$};
% Text Node
\draw (277,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-$};
% Text Node
\draw (347,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-$};
% Text Node
\draw (326,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-$};
% Text Node
\draw (281,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-$};
% Text Node
\draw (307,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-$};
% Text Node
\draw (300,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$I_{-}( \gamma ')$};
% Text Node
\draw (144,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};


\end{tikzpicture}
